Infinitely many non-conservative solutions for the three-dimensional Euler equations with arbitrary initial data in $C^{1/3-\epsilon}$

Let $0<\beta<\bar\beta<1/3$. We construct infinitely many distributional solutions in $C^{\beta}_{x,t}$ to the three-dimensional Euler equations that do not conserve the energy, for a given initial data in $C^{\bar\beta}$. We also show that there is some limited control on the increase in the energy for $t>1$.

==> squigglemany.tex <==
\begin{tikzpicture}
%\newcommand{\myFunc}{sin(deg(x))+cos(2*deg(x))*cos(3*deg(x))/6  +sin(2*deg(x))/10}

\begin{axis}[clip=false,width=13cm,height=7.5cm,
    axis line style={draw=none}, 
    disabledatascaling,
%    axis equal, 
    yticklabels={,,},     
    xticklabels={,,},
    tick style={draw=none},
    ]
 \addplot [line width = 0.4cm,domain=0:2*pi,samples=100](
	{\crvi{x}},
	{\crvii{x}}
	); 
 \addplot [white, line width = 0.35cm,domain=0:2*pi,samples=100](
	{\crvi{x}},
	{\crvii{x}}
	); 
 
%%%%%%%%% Straight cutoffs for k<=varNi and then curly ones for k>varNi
\foreach \k [count=\K] in {0,...,\varN}
{
\ifnum \k<\varNi %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [domain=0:1,samples=100, name path global =A](%
    {\k*\varTAU+\crvi{x}},%
	{x}%
	)%
	node[%
        pos=0.5%
        ]% 
%%        (curvelabel\K)
        { }%
        ;
\addplot [domain=0:1,samples=100, name path global =B](
    {\k*\varTAU+\crvii{x}},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
%        (curvelabel2\K)
        {}%
        ; 
\addplot [\colorEta] fill between [of=A and B];
\else %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [domain=0:1,samples=100, name path global = A](
    {\k*\varTAU+\crviii{x}},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
%        (curvelabel3\K)
        { }%
        ;
        
\addplot [domain=0:1,samples=100, name path global = B](
    {\k*\varTAU+\crviv{x}},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
%        (curvelabel4\K)
        {}%
        ; 
\addplot [\colorEta] fill between [of=A and B];
\fi %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [domain=-0.035:1,samples=2, dashed]( %note domain is slightly larger to extend past t axis, see also final line below
    {\k*\varTAU},
	{x}
	)   ;
\addplot [domain=0:1,samples=2, name path global = A](
    {\k*\varTAU+\varTAU/3},
	{x}
	)
        ;
\addplot [domain=0:1,samples=2, name path global = B](
    {\k*\varTAU+2*\varTAU/3},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
%        (curvelabel\K)
        { }%
        ;
\addplot [\colorR] fill between [of=A and B];
}
%
\addplot [domain=-0.035:1,samples=2, dashed]( %note domain is slightly larger to extend past t axis
    {\varN*\varTAU+\varTAU},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ;

%%%%% horizontal t-axis , t_{i_q}, and 1
\draw[->] (-0.15*\varTAU,0) -- (\varN*\varTAU+1.4*\varTAU,0) node[right] {$t$};
\node at (\varNi*\varTAU,0) [below]{$t_{i_q}$};
\node at (\varNi*\varTAU+ \varTAU,0) [below]{$t_{i_q+1}$};
\node at (\varNi*\varTAU+2*\varTAU,0) [below]{$\tau_q\lfloor\tau_q^{-1}\rfloor$};

%%%%% vertical x_1 axis
\draw [->] (0,0) -- (0,1+\varTAU/2) node [above] {$x_1$} ;
\draw (\varTAU/20,1) -- (-\varTAU/20,1) node [left] {$1$} ;

%%%%% I_i
\node at (\varNi*\varTAU+\varTAU/3+\varTAU/6-\varTAU,1+\varTAU) (a) [above, \colorR]{$I_i$};
\draw [\colorR,->] (a) -- (\varTAU*2.5-\varTAU,1+\varTAU/6);
\draw [\colorR,->] (a) -- (\varTAU*3.5-\varTAU,1+\varTAU/10);
\draw [\colorR,->] (a) -- (\varTAU*4.5-\varTAU,1+\varTAU/6); 

%%%%% J_i
\node at (\varNi*\varTAU+\varTAU*2-\varTAU,1+\varTAU ) (b) [above]{$J_i$};
\draw [thick, white] (b) -- (\varNi*\varTAU,1+\varTAU/10) node (c) {} ;
\draw [] (b) -- (\varNi*\varTAU,1+\varTAU/10) node (c) {} ;
\draw [<->] ($(c)-(\varTAU/3,0)$) -- ($(c)+(\varTAU/3,0)$);
\draw [thick, white] (b) -- (\varNi*\varTAU+2*\varTAU-\varTAU,1+\varTAU/10) node (c) {} ;
\draw [] (b) -- (\varNi*\varTAU+2*\varTAU-\varTAU,1+\varTAU/10) node (c) {} ;
\draw [<->] ($(c)-(\varTAU/3,0)$) -- ($(c)+(\varTAU/3,0)$);
\draw [thick, white] (b) -- (\varNi*\varTAU+3*\varTAU-\varTAU,1+\varTAU/10) node (c) {} ;
\draw [] (b) -- (\varNi*\varTAU+3*\varTAU-\varTAU,1+\varTAU/10) node (c) {} ;
\draw [<->] ($(c)-(\varTAU/3,0)$) -- ($(c)+(\varTAU/3,0)$);

%%%%%% support of eta_-1
%%\node at (0,-0.25) (eta-1) {$\cdots$};
%%\draw[->|] (eta-1) -- (\varNi*\varTAU+0.7*\varTAU,-0.25) node [below,pos=0.5]{support of $\zeta$};


\draw [\colorEtaMinusOne, very thick] (0,\varYOFF+1) -- (\varETASTART +0.0005,\varYOFF+1);
\addplot [\colorEtaMinusOne, very thick, domain=\varETASTART :(\varETASTART +\varTAU/3),samples=100] ( %note domain is slightly larger to extend past t axis
    {x},
	{\etaminusone{(x-(\varETASTART) )/(\varTAU/3) } +\varYOFF}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ;
\draw [\colorEtaMinusOne, very thick] (\varETASTART +\varTAU/3-0.0005,\varYOFF) -- (\varN*\varTAU+\varTAU,\varYOFF)  ;
%%%%% horizontal t-axis again, t_{i_q}, and 1
\draw[->] (-0.15*\varTAU,\varYOFF ) -- (\varN*\varTAU+1.4*\varTAU,\varYOFF ) node[right] {$t$};
\node at (\varNi*\varTAU, \varYOFF ) [below]{$t_{i_q}$};
\node at (\varNi*\varTAU+\varTAU,\varYOFF ) [below]{$t_{i_q+1}$};
\node at (\varNi*\varTAU+2*\varTAU,\varYOFF ) [below]{$\tau_q\lfloor\tau_q^{-1}\rfloor$};

%%%%% vertical eta_-1 axis
\draw [->] (0,\varYOFF -0.05) -- (0,\varYOFF + 1+\varTAU/2 ) node [above] {$\zeta(t)$} ;

\addplot [domain=-0.035:1-0.2*\varYOFF,samples=2, dashed]( %note domain is slightly larger to extend past t axis
    {\varNi*\varTAU},
	{x+\varYOFF}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ;
\addplot [domain=-0.035:1-1*\varYOFF,samples=2, dashed]( %note domain is slightly larger to extend past t axis
    {\varNi*\varTAU+\varTAU/3},
	{x+\varYOFF}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ;

\addplot [domain=-0.035:1-0.2*\varYOFF ,samples=2, dashed]( %note domain is slightly larger to extend past t axis
    {\varNi*\varTAU+\varTAU},
	{x+\varYOFF}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ; 
\addplot [domain=-0.035:1-0.2*\varYOFF ,samples=2, dashed]( %note domain is slightly larger to extend past t axis
    {\varNi*\varTAU+2*\varTAU},
	{x+\varYOFF}
	)
	node[%
        pos=0.5%
        ]% 
        { }%
        ;
\draw (\varTAU/20,1+\varYOFF) -- (-\varTAU/20,1+\varYOFF) node [left] {$1$} ;
\end{axis} 
\end{tikzpicture}

==> squiggleone.tex <==
\begin{tikzpicture}
%\newcommand{\myFunc}{sin(deg(x))+cos(2*deg(x))*cos(3*deg(x))/6  +sin(2*deg(x))/10}

\begin{axis}[clip=false,width=7cm,height=6cm,
    axis line style={draw=none}, 
    disabledatascaling,
%    axis equal, 
    yticklabels={,,},     
    xticklabels={,,},
    tick style={draw=none},
    ]
% \addplot [line width = 0.4cm,domain=0:2*pi,samples=100](
%	{\crvi{x}},
%	{\crvii{x}}
%	); 
% \addplot [white, line width = 0.35cm,domain=0:2*pi,samples=100](
%	{\crvi{x}},
%	{\crvii{x}}
%	); 

%%%%%%%%% Straight cutoffs for k<=varNi and then curly ones for k>varNi

\addplot [domain=0:1,samples=100, name path global = A](
    {\crviii{x}},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
        (curvelabel3)
        { }%
        ;
        
\addplot [domain=0:1,samples=100, name path global = B](
    {\crviv{x}},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
        (curvelabel4)
        {}%
        ; 
\addplot [\colorEta] fill between [of=A and B];
\fill[ fill=red!40!white] (\varTAU-\varEPS/3 *\varTAU,0) -- (\varTAU+\varEPS/3 *\varTAU,0.25) -- (\varTAU-\varEPS/3 *\varTAU,0.5) -- cycle; 

\draw (\varTAU-\varEPS*\varTAU,0.75) circle (1.5pt) node [left] {$p$} ; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [domain=-0.035:1,samples=2]( %note domain is slightly larger to extend past t axis, see also final line below
    {\varTAU},
	{x}
	)  ;
\addplot [domain=-0:1,samples=2, dashed]( %note domain is slightly larger to extend past t axis, see also final line below
    {(1-\varEPS/3) * \varTAU},
	{x}
	)  ;
	\addplot [domain=-0:1,samples=2, dashed]( %note domain is slightly larger to extend past t axis, see also final line below
    {(1+\varEPS/3) * \varTAU},
	{x}
	)  ;
\addplot [domain=0:((1+\varEPS/3) * \varTAU) ,samples=2, dashed]( %note domain is slightly larger to extend past t axis, see also final line below
    {x},
	{0.5}
	)  ;
\addplot [domain=0:1,samples=2, name path global = A](
    {\varTAU/3},
	{x}
	)
        ;
\addplot [domain=0:1,samples=2, name path global = B](
    {2*\varTAU/3},
	{x}
	)
	node[%
        pos=0.5%
        ]% 
        (curvelabel)
        { }%
        ;
\addplot [\colorR] fill between [of=A and B];




%%%%% horizontal t-axis , t_{N^0_q}, and 1
\draw[->] (-0.5*\varTAU,0) -- (1.4*\varTAU,0) node[right] {$t$};
%\node at (\varNi*\varTAU,0) [below]{$t_{N^0_q}$};
%\node at (\varNi*\varTAU+2*\varTAU,0) [below]{$\tau_q\lfloor \tau_q^{-1}\rfloor $};

%%%%% vertical x_1 axis
\node at (0,0) [below]{$t_i$};
\node at (\varTAU,0) [below]{$t_{i+1}$};
\draw [->] (0,-0.035) -- (0,1+\varTAU/2) node [above] {$x_1$} ;
\draw (\varTAU/20,1) -- (-\varTAU/20,1) node [left] {$1$} ;
\draw (\varTAU/20,0.5) -- (-\varTAU/20,0.5) node [left] {$\frac12$} ; 
\draw[|<->|] (\varTAU-\varEPS*\varTAU/3,1+\varTAU/5) -- (\varTAU+\varEPS*\varTAU/3,1+\varTAU/5);
\node at (\varTAU,1+\varTAU/5) [above]{\footnotesize$ 2\epsilon \tau_q/3$};

%%% J_i
\draw[<->](-\varTAU/3,-1.5*\varTAU) -- (\varTAU/3,-1.5*\varTAU) node[midway,below] {$J_i$};
\draw[<->](\varTAU-\varTAU/3,-1.5*\varTAU) -- (4*\varTAU/3,-1.5*\varTAU) node[midway,below]  {$J_{i+1}$};

%%% I_i
\draw[\colorR, <->](\varTAU/3,-\varTAU/2) -- (\varTAU-\varTAU/3,-\varTAU/2) node[midway,below ]{$I_i$};
\begin{scope}
\clip (\varTAU-\varEPS/3 *\varTAU,0) -- (\varTAU+\varEPS/3 *\varTAU,0.25) -- (\varTAU-\varEPS/3 *\varTAU,0.5) -- cycle; 

\draw[red,very thick] (\varTAU-\varEPS/3 *\varTAU,0) -- (\varTAU+\varEPS/3 *\varTAU,0.25) -- (\varTAU-\varEPS/3 *\varTAU,0.5) -- cycle; 
\end{scope}


\end{axis} 
\end{tikzpicture}

